Verification of a New Non-Linear IV-exponent: Simulation of the 2D Coulomb Gas with Langevin Dynamics.

It has recently been suggested from scaling arguments that the non-linear IV-exponent a, for a two-dimensional superconductor is different from the exponent originally suggested by Ambegaokar et al. The relation between the new and the old exponent is a=a_AHNS-3. The new scaling behaviour is linked to the logarithmic vortex interaction and the long range time tail which this gives rise to. Consequently one may expect that the scaling behavior is generic for models which have these basic features. The simplest model of this type is the two-dimensional Coulomb gas model with Langevin dynamics. We here explicitly verify, through computer simulations, that the IV-characteristics of this model indeed scales according to the new scaling exponent a. Keywords: vortex, Coulomb gas, IV-exponent, Simulations, Langevin, 2D superconductor, thin films.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Page 1 1
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 1.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 388 M
31 0 V
2786 0 R
-31 0 V
600 468 M
31 0 V
2786 0 R
-31 0 V
600 525 M
31 0 V
2786 0 R
-31 0 V
600 569 M
31 0 V
2786 0 R
-31 0 V
600 606 M
31 0 V
2786 0 R
-31 0 V
600 636 M
31 0 V
2786 0 R
-31 0 V
600 662 M
31 0 V
2786 0 R
-31 0 V
600 686 M
31 0 V
2786 0 R
-31 0 V
600 707 M
63 0 V
2754 0 R
-63 0 V
600 844 M
31 0 V
2786 0 R
-31 0 V
600 924 M
31 0 V
2786 0 R
-31 0 V
600 981 M
31 0 V
2786 0 R
-31 0 V
600 1025 M
31 0 V
2786 0 R
-31 0 V
600 1061 M
31 0 V
2786 0 R
-31 0 V
600 1092 M
31 0 V
2786 0 R
-31 0 V
600 1118 M
31 0 V
2786 0 R
-31 0 V
600 1141 M
31 0 V
2786 0 R
-31 0 V
600 1162 M
63 0 V
2754 0 R
-63 0 V
600 1299 M
31 0 V
2786 0 R
-31 0 V
600 1380 M
31 0 V
2786 0 R
-31 0 V
600 1436 M
31 0 V
2786 0 R
-31 0 V
600 1481 M
31 0 V
2786 0 R
-31 0 V
600 1517 M
31 0 V
2786 0 R
-31 0 V
600 1547 M
31 0 V
2786 0 R
-31 0 V
600 1574 M
31 0 V
2786 0 R
-31 0 V
600 1597 M
31 0 V
2786 0 R
-31 0 V
600 1618 M
63 0 V
2754 0 R
-63 0 V
600 1755 M
31 0 V
2786 0 R
-31 0 V
600 1835 M
31 0 V
2786 0 R
-31 0 V
600 1892 M
31 0 V
2786 0 R
-31 0 V
724 251 M
0 63 V
0 1578 R
0 -63 V
1132 251 M
0 63 V
0 1578 R
0 -63 V
1449 251 M
0 63 V
0 1578 R
0 -63 V
2433 251 M
0 63 V
0 1578 R
0 -63 V
3009 251 M
0 63 V
0 1578 R
0 -63 V
3417 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2817 0 V
0 1641 V
-2817 0 V
600 251 L
LT0
LT2
724 367 A
942 540 A
1132 702 A
1299 822 A
1449 944 A
1584 1035 A
1708 1113 A
1821 1195 A
1926 1254 A
2024 1311 A
2116 1365 A
2202 1412 A
2283 1453 A
2433 1528 A
2568 1588 A
2750 1657 A
3009 1738 A
3417 1835 A
LT2
600 269 M
28 25 V
29 24 V
28 24 V
29 24 V
28 24 V
29 24 V
28 24 V
29 23 V
28 24 V
29 23 V
28 23 V
28 23 V
29 23 V
28 23 V
29 23 V
28 22 V
29 23 V
28 22 V
29 22 V
28 22 V
29 22 V
28 22 V
28 21 V
29 22 V
28 21 V
29 21 V
28 21 V
29 21 V
28 20 V
29 20 V
28 21 V
29 20 V
28 19 V
28 20 V
29 19 V
28 20 V
29 19 V
28 19 V
29 18 V
28 19 V
29 18 V
28 18 V
29 18 V
28 17 V
28 18 V
29 17 V
28 17 V
29 17 V
28 16 V
29 17 V
28 16 V
29 15 V
28 16 V
29 15 V
28 16 V
28 15 V
29 14 V
28 15 V
29 14 V
28 14 V
29 14 V
28 13 V
29 14 V
28 13 V
29 13 V
28 12 V
28 13 V
29 12 V
28 12 V
29 11 V
28 12 V
29 11 V
28 11 V
29 11 V
28 11 V
29 10 V
28 10 V
28 10 V
29 10 V
28 9 V
29 10 V
28 9 V
29 9 V
28 8 V
29 9 V
28 8 V
29 8 V
28 8 V
28 8 V
29 8 V
28 7 V
29 8 V
28 7 V
29 7 V
28 7 V
29 6 V
28 7 V
29 6 V
28 6 V
724 599 A
942 732 A
1132 879 A
1449 1075 A
1708 1219 A
1926 1333 A
2116 1426 A
2283 1502 A
3009 1752 A
3417 1842 A
LT2
600 508 M
28 20 V
29 21 V
28 20 V
29 20 V
28 20 V
29 20 V
28 20 V
29 20 V
28 19 V
29 20 V
28 19 V
28 20 V
29 19 V
28 19 V
29 19 V
28 19 V
29 19 V
28 18 V
29 19 V
28 18 V
29 19 V
28 18 V
28 18 V
29 18 V
28 18 V
29 17 V
28 18 V
29 17 V
28 18 V
29 17 V
28 17 V
29 17 V
28 16 V
28 17 V
29 16 V
28 16 V
29 16 V
28 16 V
29 16 V
28 15 V
29 16 V
28 15 V
29 15 V
28 15 V
28 15 V
29 14 V
28 15 V
29 14 V
28 14 V
29 14 V
28 13 V
29 14 V
28 13 V
29 13 V
28 13 V
28 13 V
29 12 V
28 12 V
29 13 V
28 12 V
29 11 V
28 12 V
29 11 V
28 12 V
29 11 V
28 10 V
28 11 V
29 11 V
28 10 V
29 10 V
28 10 V
29 10 V
28 9 V
29 10 V
28 9 V
29 9 V
28 9 V
28 8 V
29 9 V
28 8 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 7 V
29 7 V
28 7 V
28 7 V
29 7 V
28 7 V
29 6 V
28 7 V
29 6 V
28 6 V
29 7 V
28 5 V
29 6 V
28 6 V
724 768 A
837 833 A
942 896 A
1040 964 A
1132 1015 A
1299 1103 A
1449 1170 A
1708 1295 A
1926 1387 A
2116 1472 A
2283 1534 A
2750 1690 A
3009 1755 A
3227 1812 A
LT2
600 702 M
28 16 V
29 17 V
28 17 V
29 17 V
28 16 V
29 17 V
28 16 V
29 16 V
28 17 V
29 16 V
28 16 V
28 16 V
29 16 V
28 16 V
29 16 V
28 15 V
29 16 V
28 15 V
29 16 V
28 15 V
29 16 V
28 15 V
28 15 V
29 15 V
28 15 V
29 14 V
28 15 V
29 15 V
28 14 V
29 14 V
28 15 V
29 14 V
28 14 V
28 14 V
29 13 V
28 14 V
29 14 V
28 13 V
29 13 V
28 13 V
29 13 V
28 13 V
29 13 V
28 13 V
28 12 V
29 13 V
28 12 V
29 12 V
28 12 V
29 12 V
28 12 V
29 11 V
28 11 V
29 12 V
28 11 V
28 11 V
29 11 V
28 10 V
29 11 V
28 10 V
29 11 V
28 10 V
29 10 V
28 9 V
29 10 V
28 10 V
28 9 V
29 9 V
28 9 V
29 9 V
28 9 V
29 9 V
28 8 V
29 9 V
28 8 V
29 8 V
28 8 V
28 8 V
29 8 V
28 7 V
29 8 V
28 7 V
29 7 V
28 7 V
29 7 V
28 7 V
29 7 V
28 6 V
28 7 V
29 6 V
28 6 V
29 6 V
28 6 V
29 6 V
28 6 V
29 6 V
28 6 V
29 5 V
28 6 V
724 931 A
942 1022 A
1132 1114 A
1449 1245 A
1708 1354 A
1926 1436 A
2116 1501 A
2283 1559 A
2433 1609 A
3009 1766 A
3417 1854 A
LT2
600 855 M
28 14 V
29 13 V
28 14 V
29 14 V
28 14 V
29 13 V
28 14 V
29 14 V
28 13 V
29 14 V
28 13 V
28 13 V
29 14 V
28 13 V
29 13 V
28 13 V
29 13 V
28 13 V
29 13 V
28 13 V
29 13 V
28 13 V
28 12 V
29 13 V
28 12 V
29 13 V
28 12 V
29 12 V
28 13 V
29 12 V
28 12 V
29 12 V
28 12 V
28 11 V
29 12 V
28 12 V
29 11 V
28 12 V
29 11 V
28 11 V
29 11 V
28 11 V
29 11 V
28 11 V
28 11 V
29 11 V
28 10 V
29 11 V
28 10 V
29 10 V
28 10 V
29 10 V
28 10 V
29 10 V
28 10 V
28 9 V
29 10 V
28 9 V
29 9 V
28 10 V
29 9 V
28 9 V
29 8 V
28 9 V
29 9 V
28 8 V
28 9 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 7 V
29 8 V
28 8 V
29 7 V
28 7 V
28 7 V
29 7 V
28 7 V
29 7 V
28 7 V
29 7 V
28 6 V
29 7 V
28 6 V
29 6 V
28 6 V
28 7 V
29 6 V
28 5 V
29 6 V
28 6 V
29 6 V
28 5 V
29 6 V
28 5 V
29 6 V
28 5 V
724 1133 A
942 1199 A
1132 1260 A
1299 1314 A
1449 1360 A
1584 1402 A
1708 1439 A
1821 1471 A
1926 1502 A
2024 1530 A
2202 1579 A
2360 1622 A
2750 1719 A
3009 1777 A
3417 1859 A
LT2
600 1086 M
28 10 V
29 9 V
28 10 V
29 9 V
28 9 V
29 10 V
28 9 V
29 10 V
28 9 V
29 9 V
28 10 V
28 9 V
29 9 V
28 9 V
29 10 V
28 9 V
29 9 V
28 9 V
29 9 V
28 9 V
29 9 V
28 9 V
28 9 V
29 9 V
28 9 V
29 9 V
28 9 V
29 9 V
28 9 V
29 9 V
28 8 V
29 9 V
28 9 V
28 9 V
29 8 V
28 9 V
29 8 V
28 9 V
29 8 V
28 9 V
29 8 V
28 9 V
29 8 V
28 8 V
28 9 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 8 V
28 8 V
29 7 V
28 8 V
29 8 V
28 7 V
29 8 V
28 7 V
29 7 V
28 8 V
29 7 V
28 7 V
28 7 V
29 8 V
28 7 V
29 7 V
28 7 V
29 7 V
28 6 V
29 7 V
28 7 V
29 7 V
28 6 V
28 7 V
29 6 V
28 7 V
29 6 V
28 6 V
29 7 V
28 6 V
29 6 V
28 6 V
29 6 V
28 6 V
28 6 V
29 6 V
28 6 V
29 5 V
28 6 V
29 6 V
28 5 V
29 6 V
28 5 V
29 6 V
28 5 V
724 1204 A
942 1266 A
1132 1318 A
1299 1362 A
1449 1402 A
1584 1437 A
1708 1471 A
1821 1500 A
1926 1528 A
2024 1553 A
2116 1577 A
2433 1654 A
2750 1727 A
3009 1782 A
3417 1861 A
LT2
600 1172 M
28 8 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 8 V
29 8 V
28 7 V
29 8 V
28 8 V
28 8 V
29 8 V
28 7 V
29 8 V
28 8 V
29 8 V
28 8 V
29 7 V
28 8 V
29 8 V
28 8 V
28 7 V
29 8 V
28 8 V
29 7 V
28 8 V
29 8 V
28 7 V
29 8 V
28 7 V
29 8 V
28 7 V
28 8 V
29 8 V
28 7 V
29 7 V
28 8 V
29 7 V
28 8 V
29 7 V
28 7 V
29 8 V
28 7 V
28 7 V
29 8 V
28 7 V
29 7 V
28 7 V
29 7 V
28 8 V
29 7 V
28 7 V
29 7 V
28 7 V
28 7 V
29 7 V
28 7 V
29 6 V
28 7 V
29 7 V
28 7 V
29 7 V
28 6 V
29 7 V
28 7 V
28 6 V
29 7 V
28 6 V
29 7 V
28 6 V
29 7 V
28 6 V
29 7 V
28 6 V
29 6 V
28 6 V
28 7 V
29 6 V
28 6 V
29 6 V
28 6 V
29 6 V
28 6 V
29 6 V
28 6 V
29 6 V
28 5 V
28 6 V
29 6 V
28 5 V
29 6 V
28 6 V
29 5 V
28 6 V
29 5 V
28 6 V
29 5 V
28 5 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-1.2
%%Page 1 1
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.01
%%Title: aconf.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
44 scalefont
 setfont
[] 0 setdash
213 209 m
213 845 l
1363 845 l
1363 209 l
213 209 l
stroke
[] 0 setdash
213 209 m
213 218 l
377 209 m
377 218 l
541 209 m
541 218 l
705 209 m
705 218 l
870 209 m
870 218 l
1034 209 m
1034 218 l
1198 209 m
1198 218 l
1363 209 m
1363 218 l
213 845 m
213 836 l
377 845 m
377 836 l
541 845 m
541 836 l
705 845 m
705 836 l
870 845 m
870 836 l
1034 845 m
1034 836 l
1198 845 m
1198 836 l
1363 845 m
1363 836 l
stroke
213 209 m
213 227 l
541 209 m
541 227 l
870 209 m
870 227 l
1198 209 m
1198 227 l
213 845 m
213 827 l
541 845 m
541 827 l
870 845 m
870 827 l
1198 845 m
1198 827 l
/Times-Italic findfont
43 scalefont
 setfont
/Times-Roman findfont
43 scalefont
 setfont
stroke
213 173 m
gsave
213 173 translate
0 rotate
0 -14  m
(0.10) CS
(0.10) show
grestore
newpath
541 173 m
gsave
541 173 translate
0 rotate
0 -14  m
(0.15) CS
(0.15) show
grestore
newpath
870 173 m
gsave
870 173 translate
0 rotate
0 -14  m
(0.20) CS
(0.20) show
grestore
newpath
1198 173 m
gsave
1198 173 translate
0 rotate
0 -14  m
(0.25) CS
(0.25) show
grestore
newpath
/Times-Roman findfont
45 scalefont
 setfont
788 101 m
gsave
788 101 translate
0 rotate
0 0  m
(Coulomb Gas Temperature, T) CS
(Coulomb Gas Temperature, T) show
grestore
newpath
213 209 m
223 209 l
213 307 m
223 307 l
213 405 m
223 405 l
213 503 m
223 503 l
213 601 m
223 601 l
213 699 m
223 699 l
213 796 m
223 796 l
1363 209 m
1353 209 l
1363 307 m
1353 307 l
1363 405 m
1353 405 l
1363 503 m
1353 503 l
1363 601 m
1353 601 l
1363 699 m
1353 699 l
1363 796 m
1353 796 l
stroke
213 209 m
233 209 l
213 405 m
233 405 l
213 601 m
233 601 l
213 796 m
233 796 l
1363 209 m
1343 209 l
1363 405 m
1343 405 l
1363 601 m
1343 601 l
1363 796 m
1343 796 l
/Times-Roman findfont
43 scalefont
 setfont
stroke
187 209 m
gsave
187 209 translate
0 rotate
0 -14  m
(1.0) RJ
(1.0) show
grestore
newpath
187 405 m
gsave
187 405 translate
0 rotate
0 -14  m
(3.0) RJ
(3.0) show
grestore
newpath
187 601 m
gsave
187 601 translate
0 rotate
0 -14  m
(5.0) RJ
(5.0) show
grestore
newpath
187 796 m
gsave
187 796 translate
0 rotate
0 -14  m
(7.0) RJ
(7.0) show
grestore
newpath
/Times-Roman findfont
45 scalefont
 setfont
104 527 m
gsave
104 527 translate
90 rotate
0 0  m
(IV-expoenent, a) CS
(IV-expoenent, a) show
grestore
newpath
/Times-Roman findfont
33 scalefont
 setfont
344 795 m
333 773 l
355 773 l
344 795 l
475 679 m
464 657 l
486 657 l
475 679 l
607 591 m
596 569 l
618 569 l
607 591 l
738 517 m
727 495 l
749 495 l
738 517 l
804 487 m
793 465 l
815 465 l
804 487 l
935 423 m
924 401 l
946 401 l
935 423 l
1001 392 m
990 370 l
1012 370 l
1001 392 l
1067 369 m
1056 347 l
1078 347 l
1067 369 l
1264 305 m
1253 283 l
1275 283 l
1264 305 l
/Times-Roman findfont
45 scalefont
 setfont
stroke
/Times-Roman findfont
33 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
333 606 m
344 584 l
355 606 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
333 606 m
344 584 l
355 606 l
333 606 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
464 548 m
475 526 l
486 548 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
464 548 m
475 526 l
486 548 l
464 548 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
596 503 m
607 481 l
618 503 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
596 503 m
607 481 l
618 503 l
596 503 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
727 467 m
738 445 l
749 467 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
727 467 m
738 445 l
749 467 l
727 467 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
793 452 m
804 430 l
815 452 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
793 452 m
804 430 l
815 452 l
793 452 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
924 419 m
935 397 l
946 419 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
924 419 m
935 397 l
946 419 l
924 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
990 404 m
1001 382 l
1012 404 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
990 404 m
1001 382 l
1012 404 l
990 404 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1056 393 m
1067 371 l
1078 393 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1056 393 m
1067 371 l
1078 393 l
1056 393 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1253 360 m
1264 338 l
1275 360 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1253 360 m
1264 338 l
1275 360 l
1253 360 l
/Times-Roman findfont
45 scalefont
 setfont
stroke
[20 20] 0 setdash
344 784 m
406 725 l
468 673 l
531 629 l
593 588 l
655 551 l
717 516 l
780 487 l
842 459 l
904 428 l
966 397 l
1029 371 l
1091 350 l
1153 329 l
1216 309 l
1278 290 l
1340 272 l
1363 267 l
stroke
[] 0 setdash
[20 20] 0 setdash
344 595 m
406 565 l
468 539 l
531 517 l
593 497 l
655 478 l
717 461 l
780 446 l
842 432 l
904 416 l
966 401 l
1029 388 l
1091 378 l
1153 367 l
1216 357 l
1278 347 l
1340 338 l
1363 336 l
stroke
[] 0 setdash
[] 0 setdash
344 794 m
344 814 l
475 664 m
475 684 l
607 575 m
607 589 l
738 490 m
738 501 l
1067 354 m
1067 364 l
1264 309 m
1264 319 l
1461 273 m
2841 210 m
stroke
327 794 m
361 794 l
327 814 m
361 814 l
458 664 m
492 664 l
458 684 m
492 684 l
590 575 m
624 575 l
590 589 m
624 589 l
721 490 m
755 490 l
721 501 m
755 501 l
1050 354 m
1084 354 l
1050 364 m
1084 364 l
1247 309 m
1281 309 l
1247 319 m
1281 319 l
stroke
/Times-Roman findfont
33 scalefont
 setfont
344 804 11 0 360 arc
gsave fill grestore
stroke
475 674 11 0 360 arc
gsave fill grestore
stroke
607 582 11 0 360 arc
gsave fill grestore
stroke
738 495 11 0 360 arc
gsave fill grestore
stroke
1067 359 11 0 360 arc
gsave fill grestore
stroke
1264 314 11 0 360 arc
gsave fill grestore
stroke
/Times-Roman findfont
45 scalefont
 setfont
/Times-Roman findfont
44 scalefont
 setfont
/Times-Roman findfont
44 scalefont
 setfont
804 796 m
stroke
[] 0 setdash
900 807 m
889 785 l
911 785 l
900 807 l
stroke
924 796 m
gsave
924 796 translate
0 rotate
0 -14  m
(MP scaling) show
grestore
newpath
/Times-Roman findfont
44 scalefont
 setfont
804 742 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
889 753 m
900 731 l
911 753 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
889 753 m
900 731 l
911 753 l
889 753 l
stroke
924 742 m
gsave
924 742 translate
0 rotate
0 -14  m
(AHNS) show
grestore
newpath
/Times-Roman findfont
44 scalefont
 setfont
804 688 m
stroke
[] 0 setdash
900 688 11 0 360 arc
gsave fill grestore
stroke
924 688 m
gsave
924 688 translate
0 rotate
0 -14  m
(Langevin simulations) show
grestore
newpath
[4 8] 0 setdash
239 404 m
1344 404 l
stroke
[] 0 setdash
%%Trailer

==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-1.2
%%Page 1 1
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.01
%%Title: epsk.conf.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
43 scalefont
 setfont
[] 0 setdash
213 171 m
213 691 l
1362 691 l
1362 171 l
213 171 l
stroke
[] 0 setdash
213 171 m
213 180 l
295 171 m
295 180 l
377 171 m
377 180 l
459 171 m
459 180 l
541 171 m
541 180 l
623 171 m
623 180 l
705 171 m
705 180 l
788 171 m
788 180 l
870 171 m
870 180 l
952 171 m
952 180 l
1034 171 m
1034 180 l
1116 171 m
1116 180 l
1198 171 m
1198 180 l
1280 171 m
1280 180 l
1362 171 m
1362 180 l
213 691 m
213 682 l
295 691 m
295 682 l
377 691 m
377 682 l
459 691 m
459 682 l
541 691 m
541 682 l
623 691 m
623 682 l
705 691 m
705 682 l
788 691 m
788 682 l
870 691 m
870 682 l
952 691 m
952 682 l
1034 691 m
1034 682 l
1116 691 m
1116 682 l
1198 691 m
1198 682 l
1280 691 m
1280 682 l
1362 691 m
1362 682 l
stroke
213 171 m
213 189 l
377 171 m
377 189 l
541 171 m
541 189 l
705 171 m
705 189 l
870 171 m
870 189 l
1034 171 m
1034 189 l
1198 171 m
1198 189 l
1362 171 m
1362 189 l
213 691 m
213 673 l
377 691 m
377 673 l
541 691 m
541 673 l
705 691 m
705 673 l
870 691 m
870 673 l
1034 691 m
1034 673 l
1198 691 m
1198 673 l
1362 691 m
1362 673 l
/Times-Italic findfont
43 scalefont
 setfont
/Times-Roman findfont
43 scalefont
 setfont
stroke
213 135 m
gsave
213 135 translate
0 rotate
0 -14  m
(1) CS
(1) show
grestore
newpath
377 135 m
gsave
377 135 translate
0 rotate
0 -14  m
(3) CS
(3) show
grestore
newpath
541 135 m
gsave
541 135 translate
0 rotate
0 -14  m
(5) CS
(5) show
grestore
newpath
705 135 m
gsave
705 135 translate
0 rotate
0 -14  m
(7) CS
(7) show
grestore
newpath
870 135 m
gsave
870 135 translate
0 rotate
0 -14  m
(9) CS
(9) show
grestore
newpath
1034 135 m
gsave
1034 135 translate
0 rotate
0 -14  m
(11) CS
(11) show
grestore
newpath
1198 135 m
gsave
1198 135 translate
0 rotate
0 -14  m
(13) CS
(13) show
grestore
newpath
1362 135 m
gsave
1362 135 translate
0 rotate
0 -14  m
(15) CS
(15) show
grestore
newpath
213 171 m
222 171 l
213 223 m
222 223 l
213 275 m
222 275 l
213 327 m
222 327 l
213 379 m
222 379 l
213 431 m
222 431 l
213 483 m
222 483 l
213 535 m
222 535 l
213 587 m
222 587 l
213 639 m
222 639 l
213 691 m
222 691 l
1362 171 m
1353 171 l
1362 223 m
1353 223 l
1362 275 m
1353 275 l
1362 327 m
1353 327 l
1362 379 m
1353 379 l
1362 431 m
1353 431 l
1362 483 m
1353 483 l
1362 535 m
1353 535 l
1362 587 m
1353 587 l
1362 639 m
1353 639 l
1362 691 m
1353 691 l
stroke
213 171 m
231 171 l
213 275 m
231 275 l
213 379 m
231 379 l
213 483 m
231 483 l
213 587 m
231 587 l
213 691 m
231 691 l
1362 171 m
1344 171 l
1362 275 m
1344 275 l
1362 379 m
1344 379 l
1362 483 m
1344 483 l
1362 587 m
1344 587 l
1362 691 m
1344 691 l
/Times-Roman findfont
43 scalefont
 setfont
stroke
187 171 m
gsave
187 171 translate
0 rotate
0 -14  m
(0.0) RJ
(0.0) show
grestore
newpath
187 275 m
gsave
187 275 translate
0 rotate
0 -14  m
(0.2) RJ
(0.2) show
grestore
newpath
187 379 m
gsave
187 379 translate
0 rotate
0 -14  m
(0.4) RJ
(0.4) show
grestore
newpath
187 483 m
gsave
187 483 translate
0 rotate
0 -14  m
(0.6) RJ
(0.6) show
grestore
newpath
187 587 m
gsave
187 587 translate
0 rotate
0 -14  m
(0.8) RJ
(0.8) show
grestore
newpath
187 691 m
gsave
187 691 translate
0 rotate
0 -14  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
21 scalefont
 setfont
247 669 7 0 360 arc
gsave fill grestore
stroke
363 669 7 0 360 arc
gsave fill grestore
stroke
479 669 7 0 360 arc
gsave fill grestore
stroke
595 670 7 0 360 arc
gsave fill grestore
stroke
711 670 7 0 360 arc
gsave fill grestore
stroke
827 670 7 0 360 arc
gsave fill grestore
stroke
944 671 7 0 360 arc
gsave fill grestore
stroke
1060 671 7 0 360 arc
gsave fill grestore
stroke
1176 672 7 0 360 arc
gsave fill grestore
stroke
1292 672 7 0 360 arc
gsave fill grestore
stroke
/Times-Roman findfont
43 scalefont
 setfont
/Times-Roman findfont
21 scalefont
 setfont
247 671 m
240 657 l
254 657 l
closepath
gsave eofill grestore
stroke
363 672 m
356 658 l
370 658 l
closepath
gsave eofill grestore
stroke
479 672 m
472 658 l
486 658 l
closepath
gsave eofill grestore
stroke
595 672 m
588 658 l
602 658 l
closepath
gsave eofill grestore
stroke
711 673 m
704 659 l
718 659 l
closepath
gsave eofill grestore
stroke
827 673 m
820 659 l
834 659 l
closepath
gsave eofill grestore
stroke
944 674 m
937 660 l
951 660 l
closepath
gsave eofill grestore
stroke
1060 674 m
1053 660 l
1067 660 l
closepath
gsave eofill grestore
stroke
1176 675 m
1169 661 l
1183 661 l
closepath
gsave eofill grestore
stroke
1292 676 m
1285 662 l
1299 662 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
43 scalefont
 setfont
/Times-Roman findfont
21 scalefont
 setfont
242 654 m
242 664 l
252 664 l
252 654 l
closepath
gsave eofill grestore
stroke
358 654 m
358 664 l
368 664 l
368 654 l
closepath
gsave eofill grestore
stroke
474 654 m
474 664 l
484 664 l
484 654 l
closepath
gsave eofill grestore
stroke
590 654 m
590 664 l
600 664 l
600 654 l
closepath
gsave eofill grestore
stroke
706 655 m
706 665 l
716 665 l
716 655 l
closepath
gsave eofill grestore
stroke
822 656 m
822 666 l
832 666 l
832 656 l
closepath
gsave eofill grestore
stroke
939 657 m
939 667 l
949 667 l
949 657 l
closepath
gsave eofill grestore
stroke
1055 658 m
1055 668 l
1065 668 l
1065 658 l
closepath
gsave eofill grestore
stroke
1171 659 m
1171 669 l
1181 669 l
1181 659 l
closepath
gsave eofill grestore
stroke
1287 659 m
1287 669 l
1297 669 l
1297 659 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
43 scalefont
 setfont
/Times-Roman findfont
21 scalefont
 setfont
240 656 m
247 642 l
254 656 l
closepath
gsave eofill grestore
stroke
356 657 m
363 643 l
370 657 l
closepath
gsave eofill grestore
stroke
472 657 m
479 643 l
486 657 l
closepath
gsave eofill grestore
stroke
588 657 m
595 643 l
602 657 l
closepath
gsave eofill grestore
stroke
704 659 m
711 645 l
718 659 l
closepath
gsave eofill grestore
stroke
820 660 m
827 646 l
834 660 l
closepath
gsave eofill grestore
stroke
937 662 m
944 648 l
951 662 l
closepath
gsave eofill grestore
stroke
1053 663 m
1060 649 l
1067 663 l
closepath
gsave eofill grestore
stroke
1169 664 m
1176 650 l
1183 664 l
closepath
gsave eofill grestore
stroke
1285 666 m
1292 652 l
1299 666 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
43 scalefont
 setfont
/Times-Roman findfont
21 scalefont
 setfont
247 550 m
240 543 l
247 536 l
254 543 l
closepath
gsave eofill grestore
stroke
363 594 m
356 587 l
363 580 l
370 587 l
closepath
gsave eofill grestore
stroke
479 605 m
472 598 l
479 591 l
486 598 l
closepath
gsave eofill grestore
stroke
595 613 m
588 606 l
595 599 l
602 606 l
closepath
gsave eofill grestore
stroke
711 623 m
704 616 l
711 609 l
718 616 l
closepath
gsave eofill grestore
stroke
827 628 m
820 621 l
827 614 l
834 621 l
closepath
gsave eofill grestore
stroke
944 635 m
937 628 l
944 621 l
951 628 l
closepath
gsave eofill grestore
stroke
1060 639 m
1053 632 l
1060 625 l
1067 632 l
closepath
gsave eofill grestore
stroke
1176 643 m
1169 636 l
1176 629 l
1183 636 l
closepath
gsave eofill grestore
stroke
1292 647 m
1285 640 l
1292 633 l
1299 640 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
43 scalefont
 setfont
/Times-Roman findfont
29 scalefont
 setfont
238 346 m
256 346 l
247 355 m
247 337 l
354 470 m
372 470 l
363 479 m
363 461 l
470 521 m
488 521 l
479 530 m
479 512 l
586 552 m
604 552 l
595 561 m
595 543 l
702 570 m
720 570 l
711 579 m
711 561 l
818 585 m
836 585 l
827 594 m
827 576 l
935 599 m
953 599 l
944 608 m
944 590 l
1051 609 m
1069 609 l
1060 618 m
1060 600 l
1167 617 m
1185 617 l
1176 626 m
1176 608 l
1283 623 m
1301 623 l
1292 632 m
1292 614 l
/Times-Roman findfont
43 scalefont
 setfont
stroke
213 669 m
240 669 l
267 669 l
294 669 l
322 669 l
349 669 l
376 669 l
404 669 l
431 669 l
458 669 l
486 669 l
513 669 l
540 669 l
568 669 l
595 670 l
stroke
213 664 m
240 664 l
267 665 l
294 665 l
322 665 l
349 665 l
376 665 l
404 665 l
431 665 l
458 665 l
486 665 l
513 665 l
540 665 l
568 665 l
595 665 l
stroke
213 658 m
240 658 l
267 659 l
294 659 l
322 659 l
349 659 l
376 659 l
404 659 l
431 659 l
458 659 l
486 659 l
513 659 l
540 659 l
568 659 l
595 659 l
stroke
213 648 m
240 649 l
267 649 l
294 649 l
322 649 l
349 650 l
376 650 l
404 650 l
431 650 l
458 650 l
486 650 l
513 650 l
540 650 l
568 650 l
595 650 l
stroke
218 511 m
223 518 l
228 525 l
234 531 l
239 536 l
244 541 l
250 546 l
255 550 l
260 553 l
266 557 l
271 560 l
276 563 l
282 565 l
287 568 l
292 570 l
298 572 l
303 574 l
308 575 l
314 577 l
319 578 l
324 580 l
330 581 l
335 582 l
340 583 l
346 584 l
351 585 l
356 586 l
362 587 l
367 588 l
372 589 l
378 589 l
383 590 l
388 591 l
394 591 l
399 592 l
404 592 l
410 593 l
415 593 l
420 594 l
426 594 l
431 595 l
436 595 l
442 595 l
447 596 l
452 596 l
458 596 l
463 597 l
468 597 l
474 597 l
479 598 l
484 598 l
stroke
218 298 m
223 307 l
228 316 l
234 325 l
239 334 l
244 342 l
250 350 l
255 359 l
260 366 l
266 374 l
271 381 l
276 388 l
282 395 l
287 402 l
292 408 l
298 414 l
303 420 l
308 425 l
314 431 l
319 436 l
324 441 l
330 445 l
335 450 l
340 454 l
346 458 l
351 462 l
356 466 l
362 470 l
367 473 l
372 477 l
378 480 l
383 483 l
388 486 l
394 489 l
399 491 l
404 494 l
410 496 l
415 499 l
420 501 l
426 503 l
431 505 l
436 507 l
442 509 l
447 511 l
452 513 l
458 515 l
463 516 l
468 518 l
474 520 l
479 521 l
484 523 l
stroke
%%Trailer

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-1.2
%%Page 1 1
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.01
%%Title: etil.conf.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
213 171 m
213 614 l
1363 614 l
1363 171 l
213 171 l
stroke
[] 0 setdash
213 171 m
213 180 l
377 171 m
377 180 l
541 171 m
541 180 l
705 171 m
705 180 l
870 171 m
870 180 l
1034 171 m
1034 180 l
1198 171 m
1198 180 l
1363 171 m
1363 180 l
213 614 m
213 605 l
377 614 m
377 605 l
541 614 m
541 605 l
705 614 m
705 605 l
870 614 m
870 605 l
1034 614 m
1034 605 l
1198 614 m
1198 605 l
1363 614 m
1363 605 l
stroke
213 171 m
213 189 l
541 171 m
541 189 l
870 171 m
870 189 l
1198 171 m
1198 189 l
213 614 m
213 596 l
541 614 m
541 596 l
870 614 m
870 596 l
1198 614 m
1198 596 l
/Times-Italic findfont
43 scalefont
 setfont
/Times-Roman findfont
43 scalefont
 setfont
stroke
213 135 m
gsave
213 135 translate
0 rotate
0 -14  m
(0.10) CS
(0.10) show
grestore
newpath
541 135 m
gsave
541 135 translate
0 rotate
0 -14  m
(0.15) CS
(0.15) show
grestore
newpath
870 135 m
gsave
870 135 translate
0 rotate
0 -14  m
(0.20) CS
(0.20) show
grestore
newpath
1198 135 m
gsave
1198 135 translate
0 rotate
0 -14  m
(0.25) CS
(0.25) show
grestore
newpath
213 171 m
222 171 l
213 215 m
222 215 l
213 259 m
222 259 l
213 304 m
222 304 l
213 348 m
222 348 l
213 392 m
222 392 l
213 437 m
222 437 l
213 481 m
222 481 l
213 525 m
222 525 l
213 570 m
222 570 l
213 614 m
222 614 l
1363 171 m
1354 171 l
1363 215 m
1354 215 l
1363 259 m
1354 259 l
1363 304 m
1354 304 l
1363 348 m
1354 348 l
1363 392 m
1354 392 l
1363 437 m
1354 437 l
1363 481 m
1354 481 l
1363 525 m
1354 525 l
1363 570 m
1354 570 l
1363 614 m
1354 614 l
stroke
213 171 m
231 171 l
213 259 m
231 259 l
213 348 m
231 348 l
213 437 m
231 437 l
213 525 m
231 525 l
213 614 m
231 614 l
1363 171 m
1345 171 l
1363 259 m
1345 259 l
1363 348 m
1345 348 l
1363 437 m
1345 437 l
1363 525 m
1345 525 l
1363 614 m
1345 614 l
/Times-Roman findfont
43 scalefont
 setfont
stroke
187 171 m
gsave
187 171 translate
0 rotate
0 -14  m
(0.0) RJ
(0.0) show
grestore
newpath
187 259 m
gsave
187 259 translate
0 rotate
0 -14  m
(0.2) RJ
(0.2) show
grestore
newpath
187 348 m
gsave
187 348 translate
0 rotate
0 -14  m
(0.4) RJ
(0.4) show
grestore
newpath
187 437 m
gsave
187 437 translate
0 rotate
0 -14  m
(0.6) RJ
(0.6) show
grestore
newpath
187 525 m
gsave
187 525 translate
0 rotate
0 -14  m
(0.8) RJ
(0.8) show
grestore
newpath
187 614 m
gsave
187 614 translate
0 rotate
0 -14  m
(1.0) RJ
(1.0) show
grestore
newpath
[] 0 setdash
344 593 m
344 598 l
475 588 m
475 595 l
607 583 m
607 591 l
738 575 m
738 584 l
1067 535 m
1067 548 l
1264 506 m
1264 528 l
stroke
330 593 m
358 593 l
330 598 m
358 598 l
461 588 m
489 588 l
461 595 m
489 595 l
593 583 m
621 583 l
593 591 m
621 591 l
724 575 m
752 575 l
724 584 m
752 584 l
1053 535 m
1081 535 l
1053 548 m
1081 548 l
1250 506 m
1278 506 l
1250 528 m
1278 528 l
stroke
/Times-Roman findfont
25 scalefont
 setfont
344 595 8 0 360 arc
gsave fill grestore
stroke
475 592 8 0 360 arc
gsave fill grestore
stroke
607 587 8 0 360 arc
gsave fill grestore
stroke
738 579 8 0 360 arc
gsave fill grestore
stroke
1067 542 8 0 360 arc
gsave fill grestore
stroke
1264 517 8 0 360 arc
gsave fill grestore
stroke
/Times-Roman findfont
43 scalefont
 setfont
%%Trailer

==> (inline-ps-9) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-10) <==
currentpoint grestore moveto

==> (inline-ps-11) <==

%!PS-Adobe-2.0 EPSF-1.2
%%Page 1 1
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.01
%%Title: epst.conf.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
43 scalefont
 setfont
[] 0 setdash
213 171 m
213 614 l
1363 614 l
1363 171 l
213 171 l
stroke
[] 0 setdash
213 171 m
213 179 l
377 171 m
377 179 l
541 171 m
541 179 l
705 171 m
705 179 l
870 171 m
870 179 l
1034 171 m
1034 179 l
1198 171 m
1198 179 l
1363 171 m
1363 179 l
213 614 m
213 606 l
377 614 m
377 606 l
541 614 m
541 606 l
705 614 m
705 606 l
870 614 m
870 606 l
1034 614 m
1034 606 l
1198 614 m
1198 606 l
1363 614 m
1363 606 l
stroke
213 171 m
213 189 l
541 171 m
541 189 l
870 171 m
870 189 l
1198 171 m
1198 189 l
213 614 m
213 596 l
541 614 m
541 596 l
870 614 m
870 596 l
1198 614 m
1198 596 l
/Times-Italic findfont
43 scalefont
 setfont
/Times-Roman findfont
43 scalefont
 setfont
stroke
213 135 m
gsave
213 135 translate
0 rotate
0 -14  m
(0) CS
(0) show
grestore
newpath
541 135 m
gsave
541 135 translate
0 rotate
0 -14  m
(20) CS
(20) show
grestore
newpath
870 135 m
gsave
870 135 translate
0 rotate
0 -14  m
(40) CS
(40) show
grestore
newpath
1198 135 m
gsave
1198 135 translate
0 rotate
0 -14  m
(60) CS
(60) show
grestore
newpath
213 171 m
221 171 l
213 245 m
221 245 l
213 319 m
221 319 l
213 392 m
221 392 l
213 466 m
221 466 l
213 540 m
221 540 l
213 614 m
221 614 l
1363 171 m
1355 171 l
1363 245 m
1355 245 l
1363 319 m
1355 319 l
1363 392 m
1355 392 l
1363 466 m
1355 466 l
1363 540 m
1355 540 l
1363 614 m
1355 614 l
stroke
213 171 m
231 171 l
213 319 m
231 319 l
213 466 m
231 466 l
213 614 m
231 614 l
1363 171 m
1345 171 l
1363 319 m
1345 319 l
1363 466 m
1345 466 l
1363 614 m
1345 614 l
/Times-Roman findfont
43 scalefont
 setfont
stroke
187 171 m
gsave
187 171 translate
0 rotate
0 -14  m
(0.0) RJ
(0.0) show
grestore
newpath
187 319 m
gsave
187 319 translate
0 rotate
0 -14  m
(0.1) RJ
(0.1) show
grestore
newpath
187 466 m
gsave
187 466 translate
0 rotate
0 -14  m
(0.2) RJ
(0.2) show
grestore
newpath
187 614 m
gsave
187 614 translate
0 rotate
0 -14  m
(0.3) RJ
(0.3) show
grestore
newpath
213 171 m
220 217 l
228 248 l
236 271 l
244 287 l
252 300 l
260 309 l
268 315 l
276 321 l
283 325 l
291 327 l
299 329 l
307 331 l
315 333 l
323 334 l
331 335 l
339 336 l
347 336 l
354 337 l
362 338 l
370 338 l
378 338 l
386 338 l
394 338 l
402 338 l
410 338 l
418 337 l
425 337 l
433 338 l
441 338 l
449 338 l
457 339 l
465 340 l
473 341 l
481 341 l
489 340 l
496 339 l
504 340 l
512 340 l
520 341 l
528 341 l
536 341 l
544 341 l
552 341 l
559 342 l
567 342 l
575 343 l
583 343 l
591 342 l
599 341 l
607 341 l
615 342 l
623 344 l
630 344 l
638 343 l
646 342 l
654 341 l
662 338 l
670 336 l
678 334 l
686 333 l
694 332 l
701 332 l
709 331 l
717 331 l
725 331 l
733 331 l
741 331 l
749 332 l
757 332 l
765 332 l
772 333 l
780 334 l
788 333 l
796 333 l
804 331 l
812 330 l
820 330 l
828 328 l
835 328 l
843 327 l
851 326 l
859 323 l
867 321 l
875 321 l
883 320 l
891 321 l
899 324 l
906 325 l
914 326 l
922 328 l
930 328 l
938 326 l
946 326 l
954 326 l
962 327 l
970 330 l
977 331 l
985 329 l
993 330 l
1001 333 l
1009 336 l
1017 339 l
1025 341 l
1033 343 l
1041 343 l
1048 343 l
1056 344 l
1064 343 l
1072 342 l
1080 339 l
1088 336 l
1096 334 l
1104 332 l
1111 332 l
1119 333 l
1127 334 l
1135 335 l
1143 340 l
1151 344 l
1159 346 l
1167 346 l
1175 344 l
1182 341 l
1190 343 l
1198 347 l
1206 351 l
1214 352 l
1222 353 l
1230 349 l
1238 347 l
1246 346 l
1253 345 l
1261 344 l
1269 342 l
1277 340 l
1285 341 l
1293 342 l
1301 341 l
1309 343 l
1317 340 l
1324 338 l
1332 336 l
1340 332 l
1348 328 l
1356 327 l
1363 327 l
stroke
[20 20] 0 setdash
212 334 m
1361 337 l
stroke
[] 0 setdash
%%Trailer

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto
